Spherical Hartree-Fock calculations with linear momentum projection before the variation.Part I: Energies, form factors, charge densities and mathematical sum rules

Spherical Hartree--Fock calculations with projection onto zero total linear momentum before the variation are performed for the nuclei 4He, 12C, 16O, 28Si, 32S and 40Ca using a density--independent effective nucleon--nucleon interaction. The results are compared to those of usual spherical Hartree--Fock calculations subtracting the kinetic energy of the center of mass motion either before or after the variation and to the results obtained analytically with oscillator occupations. Total energies, hole--energies, elastic charge form factors and charge densities and the mathematical Coulomb sum rules are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

